TAEGAN: Generating Synthetic Tabular Data For Data Augmentation

Synthetic tabular data generation has gained significant attention for its potential in data augmentation and privacy-preserving data sharing. While recent methods like diffusion and auto-regressive models (i.e., transformer) have advanced the field, generative adversarial networks (GANs) remain highly competitive due to their training efficiency and strong data generation capabilities. In this paper, we introduce Tabular Auto-Encoder Generative Adversarial Network (TAEGAN), a novel GAN-based framework that leverages a masked auto-encoder as the generator. TAEGAN is the first to incorporate self-supervised warmup training of generator into tabular GANs. It enhances GAN stability and exposes the generator to richer information beyond the discriminator's feedback. Additionally, we propose a novel sampling method tailored for imbalanced or skewed data and an improved loss function to better capture data distribution and correlations. We evaluate TAEGAN against seven state-of-the-art synthetic tabular data generation algorithms. Results from eight datasets show that TAEGAN outperforms all baselines on five datasets, achieving a 27% overall utility boost over the best-performing baseline while maintaining a model size less than 5% of the best-performing baseline model. Code is available at: https://github.com/BetterdataLabs/taegan.

==> algos/sample.tex <==
% \begin{algorithm}[t]
% \footnotesize
% \LinesNumbered
% \SetAlgoNoEnd
% \caption{TAEGAN Data Sampling during Training}\label{alg:log-sample}
% \KwData{\textit{Weight matrix} $\mathcal{W}$}
% \KwResult{Sampled data and masks $\mathbf{x},\mathbf{m},\boldsymbol{\mu},\boldsymbol{\gamma}$}
% $\mathbf{m}\gets\mathbf{0}$\Comment*[r]{Initialize an empty \textit{mask indicator}}
% $X\gets$ sample $\|\mathbf{m}\|_1$ value following Equation~\ref{eq:n-mask}\;
% Update $X$ non-repeated dimensions of $\mathbf{m}$ to 1\;
% $\boldsymbol{\mu}\gets$ expand $\mathbf{m}$ by dimensions per component\;
% $\boldsymbol{\rho}\gets\mathcal{W}\cdot(\mathbf{m}/\|\mathbf{m}\|_1)$\Comment*[r]{Compute row-wise PMF under this $\mathbf{m}$}
% $\mathbf{x}\gets$ sample a row based on $\boldsymbol{\rho}$\;
% $\boldsymbol{\gamma}\gets\boldsymbol{\mu}^T\cdot\mathbf{x}$
% \end{algorithm}

% \begin{figure}[t]
%     \centering
%     \begin{minipage}{\linewidth}
%         \begin{algorithm}[H]
%         \footnotesize
%         \LinesNumbered
%         \SetAlgoNoEnd
%             \captionsetup{type=algobox}
% \captionof{algobox}{TAEGAN Data Sampling during Training}
%         % \caption{TAEGAN Data Sampling during Training}
%         \label{alg:log-sample}
%         \KwData{\textit{Weight matrix} $\mathcal{W}$}
%         \KwResult{Sampled data and masks $\mathbf{x},\mathbf{m},\boldsymbol{\mu},\boldsymbol{\gamma}$}
%         $\mathbf{m}\gets\mathbf{0}$\Comment*[r]{Initialize an empty \textit{mask indicator}}
%         $X\gets$ sample $\|\mathbf{m}\|_1$ value following Equation~\ref{eq:n-mask}\;
%         Update $X$ non-repeated dimensions of $\mathbf{m}$ to 1\;
%         $\boldsymbol{\mu}\gets$ expand $\mathbf{m}$ by dimensions per component\;
%         $\boldsymbol{\rho}\gets\mathcal{W}\cdot(\mathbf{m}/\|\mathbf{m}\|_1)$\Comment*[r]{Compute row-wise PMF under this $\mathbf{m}$}
%         $\mathbf{x}\gets$ sample a row based on $\boldsymbol{\rho}$\;
%         $\boldsymbol{\gamma}\gets\boldsymbol{\mu}^T\cdot\mathbf{x}$
%         \end{algorithm}
%     \end{minipage}
%     % \caption{TAEGAN Training Algorithm.}
%     \label{fig:taegan_sample}
%     \vspace{-1em}
% \end{figure}


        \begin{algorithm}[H]
        \footnotesize
        \LinesNumbered
        \setcounter{AlgoLine}{0}
        \SetAlgoNoEnd
            \captionsetup{type=algobox}
\captionof{algobox}{TAEGAN Data Sampling during Training}
        % \caption{TAEGAN Data Sampling during Training}
        \label{alg:log-sample}
        \KwData{\textit{Weight matrix} $\mathcal{W}$}
        \KwResult{Sampled data and masks $\mathbf{x},\mathbf{m},\boldsymbol{\mu},\boldsymbol{\gamma}$}
        $\mathbf{m}\gets\mathbf{0}$\;
        \Comment{Initialize an empty \textit{mask indicator}}
        $X\gets$ sample $\|\mathbf{m}\|_1$ value following Equation~\ref{eq:n-mask}\;
        Update $X$ non-repeated dimensions of $\mathbf{m}$ to 1\;
        $\boldsymbol{\mu}\gets$ expand $\mathbf{m}$ by dimensions per component\;
        $\boldsymbol{\rho}\gets\mathcal{W}\cdot(\mathbf{m}/\|\mathbf{m}\|_1)$\;
        \Comment{Compute row-wise PMF under this $\mathbf{m}$}
        $\mathbf{x}\gets$ sample a row based on $\boldsymbol{\rho}$\;
        $\boldsymbol{\gamma}\gets\boldsymbol{\mu}^T\cdot\mathbf{x}$
        \end{algorithm}

==> algos/weight.tex <==
% \begin{algorithm}[H]
% \footnotesize
% \LinesNumbered
% \SetAlgoNoEnd

%             \captionsetup{type=algobox}
% \captionof{algobox}{\textit{Weight Matrix} Computation}
% % \caption{\textit{Weight Matrix} Computation}
% \label{alg:weight}
% \KwData{Preprocessed training table $\mathcal{T}^*$}
% \KwResult{\textit{Weight Matrix} $\mathcal{W}$}
% \For{$i$ \textbf{in} $1,2,\dots,C$}{
%     \Comment{Working on $i$-th comp. with $K$ (binned) discrete values}
%     $\mathbf{t}\in\{1,2,\dots,K\}^M\gets$ $i$-th comp. of $\mathcal{T}^*$, values mean bin/category indices\;
%     $\mathbf{f}\in(\mathbb{N}^+)^K\gets$ frequency for each value in the component\;
%     $\widetilde{\mathbf{f}}\gets\log(\mathbf{f}+1)$\Comment*[r]{Logarithmic transformation}
%     $\mathbf{p}\gets\widetilde{\mathbf{f}}/\|\widetilde{\mathbf{f}}\|_1$\Comment*[r]{Normalize to PMF of values}
%     $\widetilde{\mathbf{p}}\gets\mathbf{p}/\mathbf{f}$\Comment*[r]{Normalize to PMF of rows}
%     $\mathbf{w}_i\gets$ \textsc{onehot}$(\mathbf{t})\cdot\widetilde{\mathbf{p}}$\Comment*[r]{Match probability by values}
% }
% $\mathcal{W}\gets\begin{pmatrix}\mathbf{w}_1&\mathbf{w}_2&\dots&\mathbf{w}_C\end{pmatrix}$\Comment*[r]{Combine all components into the matrix}
% \end{algorithm}


\begin{algorithm}[H]
\footnotesize
\LinesNumbered
\setcounter{AlgoLine}{0}
\SetAlgoNoEnd

            \captionsetup{type=algobox}
\captionof{algobox}{\textit{Weight Matrix} Computation}
% \caption{\textit{Weight Matrix} Computation}
\label{alg:weight}
\KwData{Preprocessed training table $\mathcal{T}^*$}
\KwResult{\textit{Weight Matrix} $\mathcal{W}$}
\For{$i$ \textbf{in} $1,2,\dots,C$}{
    \Comment{On $i$-th component (comp.) with $K$ (binned) discrete values (val.) }
    $\mathbf{t}\in\{1,\dots,K\}^M\gets$ $i$-th comp. of $\mathcal{T}^*$ by val. IDs\;
    $\mathbf{f}\in(\mathbb{N}^+)^K\gets$ frequency for each val.\;
    $\widetilde{\mathbf{f}}\gets\log(\mathbf{f}+1)$\Comment*[r]{Logarithmic transform}
    $\mathbf{p}\gets\widetilde{\mathbf{f}}/\|\widetilde{\mathbf{f}}\|_1$\Comment*[r]{Normalize to val. PMF}
    $\widetilde{\mathbf{p}}\gets\mathbf{p}/\mathbf{f}$\Comment*[r]{Normalize to row PMF}
    $\mathbf{w}_i\gets$ \textsc{onehot}$(\mathbf{t})\cdot\widetilde{\mathbf{p}}$\Comment*[r]{Match PMF val.}
}
$\mathcal{W}\gets\begin{pmatrix}\mathbf{w}_1&\mathbf{w}_2&\dots&\mathbf{w}_C\end{pmatrix}$\Comment*[r]{Combine all}
\end{algorithm}

